A Benchmark Generator for Combinatorial Testing

Combinatorial Testing (CT) tools are essential to test properly a wide range of systems (train systems, Graphical User Interfaces (GUIs), autonomous driving systems, etc). While there is an active research community working on developing CT tools, paradoxically little attention has been paid to making available enough resources to test the CT tools themselves. In particular, the set of available benchmarks to asses their correctness, effectiveness and efficiency is rather limited. In this paper, we introduce a new generator of CT benchmarks that essentially borrows the structure contained in the plethora of available Combinatorial Problems from other research communities in order to create meaningful benchmarks. We additionally perform an extensive evaluation of CT tools with these new benchmarks. Thanks to this study we provide some insights on under which circumstances a particular CT tool should be used.

==> (inline-0) <==
\begin{tabular}{l|rrrrrr|rrrrrr|rrrrrr}
\toprule
{} & \multicolumn{6}{c|}{$t=2$} & \multicolumn{6}{c|}{$t=3$} & \multicolumn{6}{c}{$t=4$} \\
\midrule
{} & \multicolumn{2}{c}{ACTS} & \multicolumn{2}{c}{ipog} & \multicolumn{2}{c|}{bot} & \multicolumn{2}{c}{ACTS} & \multicolumn{2}{c}{ipog} & \multicolumn{2}{c|}{bot} & \multicolumn{2}{c}{ACTS} & \multicolumn{2}{c}{ipog} & \multicolumn{2}{c}{pbot1G} \\
{} &    size & time &    size & time &      size & time &      size & time &      size & time &      size & time & size & time & size & time & size & time \\
\midrule
\cite{cohen2008constructing} \\
\midrule
1        &   48 &       9 &   45.00 &      7.06 &   46.00 &      7.45 &    293 &      12 &   289.40 &      8.59 &    289.80 &     68.41 &    1680 &    1207 &  1671.60 &    163.59 &   1662.40 &    843.20 \\
2        &   32 &       9 &   34.20 &      7.05 &   32.80 &      7.37 &    174 &       6 &   179.60 &      6.63 &    164.80 &     48.46 &     873 &     586 &   869.60 &     78.77 &    770.60 &    527.47 \\
3        &   19 &       9 &   19.80 &      4.32 &   18.80 &      4.36 &     71 &       2 &    66.60 &      3.80 &     67.40 &      4.45 &     212 &       2 &   211.20 &      1.97 &    202.80 &     25.36 \\
4        &   22 &       7 &   22.60 &      6.56 &   24.60 &      6.97 &    102 &       3 &   101.40 &      4.80 &    102.20 &     11.79 &     374 &      12 &   383.00 &     15.75 &    379.80 &    247.18 \\
5        &   54 &      10 &   51.80 &      8.02 &   53.00 &      8.63 &    386 &     177 &   376.20 &     17.73 &    377.00 &    364.77 &       - &       - &  2428.20 &   1147.38 &   2427.20 &   1548.06 \\
6        &   25 &       8 &   26.60 &      6.72 &   27.60 &      7.07 &    119 &       5 &   121.00 &      6.17 &    124.40 &     21.33 &     491 &     116 &   494.00 &     89.00 &    480.80 &    417.02 \\
7        &   12 &       9 &   12.20 &      4.25 &   13.60 &      4.32 &     35 &       2 &    35.00 &      3.60 &     32.20 &      4.32 &      93 &       2 &    97.00 &      2.54 &     90.80 &     16.47 \\
8        &   47 &       8 &   45.60 &      4.98 &   46.40 &      5.05 &    326 &      63 &   319.40 &     10.27 &    299.60 &    109.70 &    1988 &    6819 &  1898.20 &    369.33 &   1731.80 &   1055.62 \\
9        &   22 &       9 &   21.20 &      4.74 &   21.80 &      4.62 &     84 &       4 &    83.40 &      5.02 &     80.60 &     11.08 &     268 &      77 &   272.80 &     45.76 &    260.60 &    311.03 \\
10       &   47 &       8 &   46.80 &      5.50 &   49.60 &      5.45 &    329 &     117 &   329.20 &     16.33 &    337.80 &    218.58 &    2063 &   17447 &  2039.40 &   1183.74 &   2037.20 &   1929.33 \\
11       &   47 &       8 &   46.80 &      7.08 &   49.00 &      7.34 &    318 &      26 &   317.00 &      8.64 &    323.40 &     69.26 &    1885 &    2150 &  1897.40 &    154.72 &   1910.20 &    985.23 \\
12       &   43 &      11 &   41.00 &      7.30 &   44.80 &      8.03 &    263 &      46 &   260.00 &     12.75 &    261.80 &    188.68 &    1465 &    5676 &  1430.40 &    701.64 &   1386.80 &   1137.29 \\
13       &   40 &      10 &   38.80 &      5.09 &   40.20 &      4.92 &    200 &      10 &   212.80 &      8.83 &    209.60 &    126.03 &    1040 &    1668 &  1061.60 &    545.31 &    972.80 &   1387.83 \\
14       &   39 &      12 &   39.20 &      7.22 &   42.20 &      7.45 &    244 &       4 &   242.00 &      7.86 &    239.60 &     55.16 &    1163 &     225 &  1163.00 &     90.85 &   1186.40 &    629.79 \\
15       &   32 &       9 &   33.00 &      4.62 &   34.40 &      4.26 &    173 &       4 &   174.40 &      4.72 &    173.80 &     13.93 &     770 &      21 &   774.80 &     13.77 &    759.00 &    323.40 \\
16       &   25 &       7 &   25.60 &      4.72 &   27.80 &      4.59 &    117 &       7 &   119.40 &      6.78 &    119.40 &     29.09 &     453 &     321 &   451.40 &    140.41 &    455.60 &    519.04 \\
17       &   41 &       9 &   40.60 &      5.18 &   43.60 &      5.01 &    265 &      48 &   260.40 &      9.72 &    261.40 &    147.20 &    1514 &    4904 &  1458.20 &    303.09 &   1341.80 &    875.98 \\
18       &   52 &       9 &   47.80 &      5.58 &   48.20 &      5.57 &    344 &      27 &   321.80 &     12.79 &    321.60 &    194.11 &    2145 &    3999 &  1998.00 &    389.51 &   1954.80 &   1042.30 \\
19       &   51 &      11 &   50.00 &      4.88 &   54.40 &      5.66 &    373 &     159 &   374.20 &     22.98 &    370.20 &    560.19 &       - &       - &  2488.20 &   2184.07 &   2359.60 &   2333.66 \\
20       &   60 &      10 &   58.40 &      5.83 &   60.20 &      5.68 &    463 &     482 &   464.40 &     26.13 &    467.40 &    320.93 &       - &       - &  3261.40 &   2468.25 &   3280.80 &   3318.33 \\
21       &   39 &       9 &   39.80 &      4.76 &   42.60 &      4.66 &    235 &       9 &   233.20 &      6.29 &    232.80 &     32.69 &    1070 &     494 &  1092.20 &    189.45 &   1123.40 &   1232.51 \\
22       &   37 &       9 &   37.00 &      6.93 &   36.80 &      7.33 &    164 &       5 &   166.60 &      6.38 &    162.20 &     26.18 &     664 &     100 &   672.60 &     73.39 &    665.60 &    482.85 \\
23       &   14 &       9 &   14.00 &      6.52 &   15.00 &      6.82 &     48 &       2 &    47.80 &      3.89 &     46.60 &      4.40 &     140 &       3 &   140.60 &      3.18 &    132.80 &     16.68 \\
24       &   48 &       8 &   49.20 &      5.28 &   50.00 &      5.31 &    341 &      42 &   338.20 &     15.25 &    332.60 &    114.61 &    2105 &    4512 &  2096.00 &    584.83 &   1981.60 &   1049.66 \\
25       &   52 &       7 &   53.80 &      7.27 &   55.80 &      7.91 &    404 &      58 &   405.40 &     13.44 &    407.60 &    182.18 &    2673 &    9514 &  2682.80 &    460.22 &   2643.00 &   1293.84 \\
26       &   34 &       9 &   35.20 &      7.11 &   36.20 &      7.40 &    207 &      17 &   208.40 &      7.53 &    195.80 &     51.75 &    1111 &    1373 &  1125.60 &    154.35 &   1009.20 &    675.09 \\
27       &   37 &       7 &   38.20 &      6.65 &   39.00 &      7.19 &    204 &       4 &   215.60 &      5.42 &    203.80 &     17.29 &    1004 &      22 &  1025.60 &     17.95 &    965.20 &    398.05 \\
28       &   57 &       8 &   54.40 &      7.97 &   57.20 &      9.25 &    420 &     119 &   418.60 &     26.28 &    421.00 &    558.22 &       - &       - &  2841.80 &   2394.54 &   2812.60 &   1930.58 \\
29       &   29 &       7 &   29.20 &      4.94 &   30.00 &      5.16 &    154 &       6 &   154.60 &      8.17 &    149.60 &    146.24 &     681 &    1354 &   701.60 &    224.37 &    660.80 &    679.48 \\
30       &   22 &       7 &   20.60 &      4.45 &   21.60 &      4.67 &    100 &       5 &    95.80 &      5.68 &     89.20 &     23.20 &     386 &     142 &   383.80 &     73.63 &    353.60 &    405.24 \\
apache   &   33 &       9 &   33.00 &      5.25 &   34.40 &      5.72 &    173 &       7 &   172.60 &      9.83 &    181.20 &    253.13 &     838 &    3468 &   839.60 &    396.20 &    848.00 &    745.01 \\
bugzilla &   19 &       7 &   18.20 &      4.39 &   18.40 &      4.36 &     68 &       2 &    67.20 &      3.90 &     66.20 &      8.31 &     242 &       4 &   231.00 &      3.03 &    221.80 &    178.88 \\
gcc      &   23 &       7 &   24.20 &      6.02 &   22.40 &      6.61 &    108 &       7 &   192.40 &     80.83 &     98.20 &    349.66 &     444 &    3386 &   548.00 &   8311.48 &    416.00 &   1121.13 \\
spins    &   26 &       6 &   26.00 &      6.64 &   25.20 &      6.82 &     98 &       2 &   114.00 &      3.79 &    112.40 &      4.17 &     393 &       3 &   420.60 &      2.66 &    417.80 &      9.83 \\
spinv    &   45 &       7 &   45.80 &      6.94 &   40.60 &      7.19 &    286 &       4 &   302.40 &     13.81 &    236.40 &     16.75 &    1631 &      20 &  1782.60 &    707.28 &   1271.60 &    545.35 \\
\midrule
\cite{segall11} \\
\midrule
Banking1           &   15 &      11 &   16.40 &      6.61 &   15.20 &      6.91 &     58 &       3 &    55.00 &      4.28 &     54.40 &      4.32 &     139 &       3 &   142.60 &      1.93 &    146.80 &      1.84 \\
Banking2           &   11 &      11 &   11.00 &      6.63 &   10.00 &      6.84 &     39 &       2 &    38.60 &      4.30 &     38.80 &      4.33 &      96 &       2 &    95.20 &      1.61 &     94.20 &      2.34 \\
CommProtocol       &   19 &      13 &   19.80 &      6.60 &   19.60 &      6.90 &     49 &       7 &    50.60 &      4.51 &     49.40 &      4.41 &      97 &      36 &    98.80 &      1.74 &     99.80 &      2.42 \\
Concurrency        &    6 &      11 &    5.60 &      6.90 &    5.40 &      7.16 &      8 &       2 &     8.00 &      4.22 &      8.00 &      4.20 &       8 &       2 &     8.00 &      1.63 &      8.00 &      1.75 \\
Healthcare1        &   30 &      10 &   30.00 &      6.73 &   30.00 &      6.99 &    105 &       2 &   103.20 &      4.29 &    105.80 &      4.32 &     341 &       2 &   324.40 &      1.61 &    327.00 &      2.40 \\
Healthcare2        &   16 &      11 &   16.40 &      6.83 &   18.00 &      7.01 &     67 &       2 &    63.60 &      4.43 &     64.80 &      4.26 &     220 &       4 &   221.00 &      1.81 &    217.60 &      2.76 \\
Healthcare3        &   38 &      11 &   39.00 &      6.73 &   36.40 &      7.00 &    209 &       3 &   203.80 &      4.82 &    200.60 &      6.70 &    1004 &      11 &   974.20 &      7.39 &    938.80 &    154.15 \\
Healthcare4        &   49 &      12 &   48.40 &      9.66 &   47.40 &      9.72 &    294 &       3 &   292.60 &      5.38 &    295.40 &     11.53 &    1644 &      15 &  1630.80 &     12.26 &   1607.40 &    530.12 \\
Insurance          &  527 &      11 &  527.40 &      7.27 &  527.00 &      7.21 &   6866 &       2 &  6932.40 &     11.25 &   6862.80 &     27.35 &   75764 &       5 & 75670.60 &     99.58 &  75361.60 &   4526.85 \\
NetworkMgmt        &  112 &      11 &  116.00 &      6.76 &  119.20 &      6.90 &   1125 &       2 &  1130.00 &      2.13 &   1109.00 &      2.56 &    6267 &       3 &  6212.60 &      9.14 &   6152.80 &     61.48 \\
ProcessorComm1     &   29 &      11 &   28.40 &      6.54 &   29.20 &      6.59 &    163 &       2 &   157.80 &      5.52 &    140.80 &      5.70 &     670 &       3 &   678.40 &      7.65 &    614.00 &     16.18 \\
ProcessorComm2     &   32 &      13 &   30.60 &     10.21 &   31.00 &     10.29 &    161 &      65 &   162.00 &      5.88 &    157.20 &      7.16 &     744 &    7250 &   742.00 &     15.72 &    719.20 &    102.60 \\
Services           &  106 &      17 &  106.60 &      6.92 &  102.80 &      7.38 &    963 &     186 &   915.00 &      5.67 &    925.40 &      6.85 &    6855 &    4718 &  6861.20 &     12.45 &   6567.60 &    190.42 \\
Storage1           &   17 &      11 &   17.60 &      6.75 &   18.20 &      7.15 &     25 &       2 &    25.00 &      4.38 &     25.00 &      4.38 &      25 &       2 &    25.00 &      1.69 &     25.00 &      1.69 \\
Storage2           &   18 &      11 &   18.00 &      6.76 &   20.20 &      6.86 &     74 &       1 &    61.40 &      4.33 &     71.80 &      4.08 &     195 &       1 &   179.80 &      2.14 &    200.00 &      1.72 \\
Storage3           &   50 &      12 &   54.40 &     12.95 &   52.60 &     13.10 &    239 &       5 &   239.60 &      4.74 &    238.40 &      4.83 &     752 &      40 &   755.00 &      2.58 &    741.60 &     17.03 \\
Storage4           &  136 &      10 &  133.80 &      7.21 &  130.20 &      7.42 &    990 &       2 &  1005.40 &      6.36 &    964.60 &      9.05 &    6636 &       3 &  6591.80 &     20.35 &   6611.00 &    551.11 \\
Storage5           &  218 &      13 &  227.80 &      7.46 &  236.60 &      7.46 &   1879 &       6 &  1943.40 &      9.66 &   1932.40 &     25.27 &   13292 &      17 & 13461.60 &    121.38 &  13198.40 &   2436.99 \\
SystemMgmt         &   17 &      10 &   16.60 &      6.65 &   18.20 &      6.95 &     60 &       2 &    55.80 &      4.44 &     56.60 &      4.07 &     152 &       2 &   149.00 &      1.60 &    147.20 &      1.91 \\
Telecom            &   32 &      11 &   30.40 &      6.61 &   30.80 &      6.97 &    126 &       2 &   126.20 &      4.49 &    124.20 &      4.40 &     392 &       2 &   398.20 &      1.96 &    401.60 &      2.88 \\
\midrule
\cite{Yu15} \\
\midrule
RL-A           &  155 &     436 &  158.40 &      7.61 &  153.40 &      7.78 &      - &       - &  1160.00 &     12.41 &   1090.60 &     34.41 &       - &       - &  7761.60 &    346.16 &   7306.60 &   3845.00 \\
RL-B           &    - &       - &  760.00 &     14.64 &  749.60 &     13.32 &      - &       - & 14107.80 &    229.95 &  13482.20 &    562.12 &       - &       - &      -   &       -   &       -   &       -   \\
\midrule
\cite{Yamada16} \\
\midrule
Company2           &   81 &      31 &   78.20 &      1.53 &   78.40 &      1.48 &    424 &     630 &   363.20 &      2.04 &    359.20 &      2.43 &       - &       - &  1391.00 &      5.90 &   1380.00 &     28.20 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|rr|rr|rr|rr|rr|rr}
\toprule
{} & {} & \multicolumn{4}{c|}{$t=2$} & \multicolumn{4}{c|}{$t=3$} & \multicolumn{4}{c}{$t=4$} \\
\midrule
{} & loading & \multicolumn{2}{c|}{ipog} & \multicolumn{2}{c|}{bot} & \multicolumn{2}{c|}{ipog} & \multicolumn{2}{c|}{bot} & \multicolumn{2}{c|}{ipog} & \multicolumn{2}{c}{bot} \\
{} & time &  size & time &   size & time &   size & time &    size & time &    size & time &    size & time \\
\midrule
unconstr           &         1.21                       &  \textbf{9.20} &            2.04 &          10.80 &   \textbf{1.90} &  \textbf{17.60} &   \textbf{1.82} &  \textbf{17.60} &             1.82 &  \textbf{44.40} &    \textbf{1.23} &           46.60 &             1.26 \\
\midrule
AProVE09-01     &        44.33  &  \textbf{9.20} &           46.60 &          10.80 &  \textbf{45.98} &  \textbf{17.60} &           46.23 &  \textbf{17.60} &   \textbf{45.09} &  \textbf{44.40} &            47.08 &           46.60 &   \textbf{46.50} \\
AProVE09-05     &        18.65  &  \textbf{4.00} &           22.17 &           4.60 &  \textbf{21.68} &   \textbf{4.00} &  \textbf{21.61} &            6.60 &            21.90 &   \textbf{4.00} &            21.36 &            6.60 &   \textbf{21.33} \\
AProVE09-07     &        10.81  &  \textbf{2.00} &           18.57 &           3.40 &  \textbf{18.26} &   \textbf{2.00} &           17.67 &            3.00 &   \textbf{16.90} &   \textbf{2.00} &            17.54 &            3.40 &   \textbf{16.84} \\
AProVE09-20     &        35.62  &  \textbf{9.20} &           89.50 &  \textbf{9.20} &  \textbf{79.86} &  \textbf{20.40} &          129.99 &           24.60 &  \textbf{126.91} &  \textbf{50.40} &  \textbf{203.39} &           63.20 &           204.72 \\
AProVE09-21     &        33.60  &  \textbf{7.80} &           74.97 &           8.80 &  \textbf{64.33} &  \textbf{18.00} &  \textbf{90.42} &           20.00 &            95.99 &  \textbf{35.60} &           123.11 &           40.40 &  \textbf{111.88} \\
q\_query\_3\_L60 &        73.19 &  \textbf{7.00} &           89.66 &           8.80 &  \textbf{88.68} &  \textbf{16.20} &  \textbf{90.23} &           20.00 &            92.26 &  \textbf{26.20} &            95.03 &           33.00 &   \textbf{92.41} \\
q\_query\_3\_l37 &        35.16 &  \textbf{9.20} &           45.55 &          10.80 &  \textbf{41.11} &  \textbf{17.60} &           50.56 &  \textbf{17.60} &   \textbf{41.33} &  \textbf{44.40} &            60.60 &           46.60 &   \textbf{47.11} \\
q\_query\_3\_l38 &        36.52 &  \textbf{9.20} &           48.69 &          10.80 &  \textbf{43.73} &  \textbf{17.60} &           52.37 &  \textbf{17.60} &   \textbf{44.40} &  \textbf{44.40} &            56.48 &           46.60 &   \textbf{48.56} \\
q\_query\_3\_l39 &        36.62 &  \textbf{8.00} &           43.60 &           9.40 &  \textbf{40.84} &           18.60 &           45.10 &  \textbf{18.00} &   \textbf{42.61} &           42.40 &            48.23 &  \textbf{41.00} &   \textbf{43.71} \\
q\_query\_3\_l40 &        35.80 &  \textbf{8.60} &           42.80 &           9.60 &  \textbf{42.20} &  \textbf{20.40} &           43.30 &           22.00 &   \textbf{42.23} &           49.40 &   \textbf{44.21} &  \textbf{48.20} &            44.28 \\
q\_query\_3\_l41 &        36.70 &  \textbf{7.20} &  \textbf{42.08} &           8.20 &           42.45 &  \textbf{14.40} &           42.78 &           17.20 &   \textbf{41.61} &  \textbf{25.00} &            43.82 &           27.40 &   \textbf{42.41} \\
q\_query\_3\_l42 &        32.03 &  \textbf{8.20} &  \textbf{33.58} &  \textbf{8.20} &           34.05 &           17.80 &           34.39 &  \textbf{17.60} &   \textbf{34.07} &           41.40 &            34.71 &  \textbf{40.20} &   \textbf{33.08} \\
q\_query\_3\_l43 &        40.49 &  \textbf{6.20} &  \textbf{40.76} &           7.20 &           42.13 &  \textbf{11.80} &  \textbf{40.46} &           12.00 &            40.95 &  \textbf{22.00} &            41.87 &           23.40 &   \textbf{40.75} \\
rpoc\_xits\_17   &        82.64 &  \textbf{9.00} &           92.96 &          11.33 &  \textbf{88.11} &               - &               - &               - &                - &               - &                - &               - &                - \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|rr|rr|rr|rr|rr|rr}
\toprule
{} & {} & \multicolumn{4}{c|}{$t=2$} & \multicolumn{4}{c|}{$t=3$} & \multicolumn{4}{c}{$t=4$} \\
\midrule
{} & loading & \multicolumn{2}{c|}{ipog} & \multicolumn{2}{c|}{bot} & \multicolumn{2}{c|}{ipog} & \multicolumn{2}{c|}{bot} & \multicolumn{2}{c|}{ipog} & \multicolumn{2}{c}{bot} \\
{} & time & size & time &   size & time &   size & time &    size & time &    size & time &    size & time \\
\midrule
unconstr    &   1.21                            &   \textbf{9.20} &            2.04 &           10.80 &    \textbf{1.90} &  \textbf{17.60} &    \textbf{1.82} &  \textbf{17.60} &             1.82 &  \textbf{44.40} &    \textbf{1.23} &           46.60 &             1.26 \\
\midrule
AProVE09-08      & 12.53 &   \textbf{2.00} &  \textbf{23.29} &            4.00 &            26.52 &   \textbf{2.00} &   \textbf{22.52} &            4.00 &            25.39 &   \textbf{2.00} &   \textbf{22.87} &            3.80 &            25.80 \\
AProVE09-15      & 88.61 &   \textbf{7.60} &          106.83 &            9.20 &  \textbf{102.89} &  \textbf{16.60} &           114.97 &           19.20 &  \textbf{104.82} &  \textbf{35.00} &           123.00 &           39.00 &  \textbf{112.11} \\
AProVE09-20      & 36.53 &   \textbf{8.40} &           73.80 &           10.00 &   \textbf{71.01} &  \textbf{18.20} &            83.99 &           24.00 &   \textbf{82.64} &  \textbf{42.20} &           104.05 &           53.40 &  \textbf{102.23} \\
AProVE09-21      & 34.06 &  \textbf{10.40} &           90.60 &           11.60 &   \textbf{84.96} &  \textbf{22.60} &  \textbf{113.97} &           28.80 &           119.04 &  \textbf{42.40} &           155.57 &           51.80 &  \textbf{117.91} \\
UR-10            & 71.76 &   \textbf{2.00} &           78.31 &            3.00 &   \textbf{76.98} &   \textbf{2.00} &            76.70 &            3.80 &   \textbf{76.67} &   \textbf{2.00} &            76.20 &            3.80 &   \textbf{76.09} \\
q\_query\_3\_L60 & 74.38 &   \textbf{8.40} &          107.21 &           10.60 &  \textbf{106.72} &  \textbf{20.80} &  \textbf{120.12} &           26.20 &           120.60 &  \textbf{45.80} &  \textbf{139.88} &           61.60 &           145.14 \\
q\_query\_3\_l37 & 35.07 &   \textbf{8.40} &           46.84 &            9.00 &   \textbf{41.62} &  \textbf{19.40} &            52.57 &           21.00 &   \textbf{41.62} &  \textbf{46.60} &            64.48 &           47.60 &   \textbf{47.68} \\
q\_query\_3\_l38 & 38.02 &   \textbf{8.40} &           59.45 &            9.40 &   \textbf{51.95} &  \textbf{20.20} &            66.19 &           22.60 &   \textbf{56.39} &  \textbf{45.60} &            73.93 &           47.20 &   \textbf{61.64} \\
q\_query\_3\_l39 & 36.24 &   \textbf{9.00} &           40.73 &            9.60 &   \textbf{39.14} &           23.40 &            41.94 &  \textbf{23.00} &   \textbf{39.18} &           50.00 &            44.34 &  \textbf{49.60} &   \textbf{40.65} \\
q\_query\_3\_l40 & 36.28 &   \textbf{8.80} &           48.32 &           10.20 &   \textbf{45.38} &           18.60 &            50.91 &  \textbf{18.00} &   \textbf{45.59} &           45.00 &            55.58 &  \textbf{43.80} &   \textbf{48.41} \\
q\_query\_3\_l41 & 36.44 &   \textbf{8.00} &  \textbf{42.32} &            8.60 &            43.24 &  \textbf{16.80} &   \textbf{41.48} &           17.60 &            41.63 &           37.60 &            42.35 &  \textbf{36.40} &   \textbf{41.92} \\
q\_query\_3\_l42 & 38.71 &            7.80 &           47.27 &   \textbf{7.60} &   \textbf{46.66} &           16.40 &   \textbf{49.67} &  \textbf{15.20} &            50.01 &  \textbf{33.60} &            49.49 &  \textbf{33.60} &   \textbf{49.02} \\
q\_query\_3\_l43 & 39.50 &   \textbf{7.60} &  \textbf{52.98} &            7.80 &            55.91 &  \textbf{15.20} &   \textbf{53.67} &           16.00 &            56.60 &  \textbf{32.40} &   \textbf{53.05} &           32.80 &            53.08 \\
rpoc\_xits\_17   & 43.60 &               - &               - &  \textbf{11.00} &   \textbf{49.02} &               - &                - &               - &                - &               - &                - &               - &                - \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|rr|rr|rr|rr|rr|rr}
\toprule
{} & {} & \multicolumn{4}{c|}{$t=2$} & \multicolumn{4}{c|}{$t=3$} & \multicolumn{4}{c}{$t=4$} \\
\midrule
{} & loading & \multicolumn{2}{c|}{ipog} & \multicolumn{2}{c|}{bot} & \multicolumn{2}{c|}{ipog} & \multicolumn{2}{c|}{bot} & \multicolumn{2}{c|}{ipog} & \multicolumn{2}{c}{bot} \\
{} & time & size & time &   size & time &   size & time &    size & time &    size & time &    size & time \\
\midrule
unconstr   &         1.15                       &  \textbf{10.40} &             2.04 &  15.20 &   \textbf{1.92} &           27.60 &    \textbf{1.92} &  \textbf{26.00} &            2.03 &   \textbf{66.60} &    \textbf{1.24} &            68.40 &             3.55 \\
\midrule
AProVE09-01      & 44.05 &  \textbf{10.40} &   \textbf{45.28} &  15.80 &           45.69 &           27.40 &            48.86 &  \textbf{25.60} &  \textbf{46.07} &            64.40 &            52.15 &   \textbf{64.00} &   \textbf{51.17} \\
AProVE09-05      & 18.50 &   \textbf{5.20} &            22.49 &   5.40 &  \textbf{21.92} &   \textbf{7.00} &            22.34 &            8.20 &  \textbf{21.70} &    \textbf{7.00} &            25.79 &             9.60 &   \textbf{22.64} \\
AProVE09-07      & 10.17 &   \textbf{5.00} &   \textbf{21.51} &   8.00 &           23.66 &   \textbf{5.00} &   \textbf{22.52} &            9.60 &           22.97 &    \textbf{5.00} &            24.62 &             9.20 &   \textbf{24.41} \\
AProVE09-20      & 35.50 &  \textbf{13.20} &  \textbf{149.72} &  14.60 &          198.81 &  \textbf{44.00} &  \textbf{240.58} &           62.20 &          304.47 &  \textbf{144.00} &  \textbf{383.80} &           203.80 &           530.91 \\
AProVE09-21      & 33.15 &  \textbf{13.20} &  \textbf{146.09} &  15.20 &          155.83 &  \textbf{42.20} &  \textbf{315.83} &           58.20 &          424.43 &  \textbf{120.40} &  \textbf{522.65} &           162.80 &           540.41 \\
q\_query\_3\_L60 & 72.76 &  \textbf{17.80} &   \textbf{94.38} &  18.40 &          101.46 &  \textbf{43.00} &  \textbf{109.28} &           50.80 &          111.49 &   \textbf{80.00} &           136.66 &            97.80 &  \textbf{120.29} \\
q\_query\_3\_l37 & 34.64 &  \textbf{10.80} &            52.81 &  11.60 &  \textbf{43.31} &  \textbf{28.20} &            72.40 &           28.60 &  \textbf{45.47} &   \textbf{72.80} &           106.98 &            75.00 &   \textbf{64.74} \\
q\_query\_3\_l38 & 37.76 &  \textbf{13.40} &            55.22 &  14.60 &  \textbf{50.81} &  \textbf{43.40} &            70.85 &           46.80 &  \textbf{60.53} &           132.60 &           114.03 &  \textbf{124.20} &   \textbf{72.89} \\
q\_query\_3\_l39 & 36.49 &  \textbf{11.20} &            46.96 &  14.00 &  \textbf{44.64} &  \textbf{33.00} &            53.19 &           39.40 &  \textbf{50.66} &   \textbf{90.40} &            63.36 &           100.40 &   \textbf{56.15} \\
q\_query\_3\_l40 & 35.76 &  \textbf{13.00} &            43.91 &  15.20 &  \textbf{43.68} &  \textbf{37.40} &            48.47 &           40.00 &  \textbf{45.09} &           104.60 &            58.99 &   \textbf{99.60} &   \textbf{51.05} \\
q\_query\_3\_l41 & 36.41 &  \textbf{10.40} &            44.60 &  12.20 &  \textbf{43.61} &  \textbf{28.60} &            45.09 &           34.20 &  \textbf{44.59} &   \textbf{67.80} &            51.46 &            71.80 &   \textbf{49.42} \\
q\_query\_3\_l42 & 32.73 &  \textbf{10.20} &            35.57 &  10.60 &  \textbf{33.56} &  \textbf{24.60} &            37.67 &  \textbf{24.60} &  \textbf{34.02} &            63.60 &            41.96 &   \textbf{61.40} &   \textbf{36.60} \\
q\_query\_3\_l43 & 39.03 &   \textbf{8.80} &            42.15 &  10.20 &  \textbf{41.56} &           21.00 &            45.09 &  \textbf{20.80} &  \textbf{42.40} &   \textbf{49.40} &            50.30 &            49.60 &   \textbf{45.75} \\
rpoc\_xits\_17   & 81.64 &               - &                - &      - &               - &               - &                - &               - &               - &                - &                - &                - &                - \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|rr|rr|rr|rr|rr|rr}
\toprule
{} & {} & \multicolumn{4}{c|}{$t=2$} & \multicolumn{4}{c|}{$t=3$} & \multicolumn{4}{c}{$t=4$} \\
\midrule
{} & loading & \multicolumn{2}{c|}{ipog} & \multicolumn{2}{c|}{bot} & \multicolumn{2}{c|}{ipog} & \multicolumn{2}{c|}{bot} & \multicolumn{2}{c|}{ipog} & \multicolumn{2}{c}{bot} \\
{} & time & size & time &   size & time &   size & time &    size & time &    size & time &    size & time \\
\midrule
unconstr   & 1.15                               &  \textbf{10.40} &             2.04 &  15.20 &    \textbf{1.92} &           27.60 &    \textbf{1.92} &  \textbf{26.00} &             2.03 &   \textbf{66.60} &    \textbf{1.24} &            68.40 &             3.55 \\
\midrule
AProVE09-08      & 12.84 &   \textbf{4.00} &   \textbf{25.24} &   5.60 &            26.37 &   \textbf{4.00} &   \textbf{24.21} &            6.20 &            25.20 &    \textbf{4.00} &            27.32 &             6.40 &   \textbf{26.50} \\
AProVE09-15      & 89.03 &  \textbf{11.00} &           135.67 &  12.40 &  \textbf{118.28} &  \textbf{30.40} &           187.69 &           35.60 &  \textbf{151.98} &   \textbf{75.60} &           302.64 &            92.60 &  \textbf{210.73} \\
AProVE09-20      & 36.24 &  \textbf{14.80} &   \textbf{91.63} &  16.80 &            97.64 &  \textbf{45.60} &  \textbf{118.92} &           56.00 &           125.49 &  \textbf{133.00} &           174.81 &           151.40 &  \textbf{156.34} \\
AProVE09-21      & 32.79 &  \textbf{15.60} &  \textbf{148.43} &  20.00 &           187.56 &  \textbf{51.40} &  \textbf{263.75} &           65.20 &           267.28 &  \textbf{129.80} &           350.76 &           148.00 &  \textbf{313.68} \\
UR-10            & 73.32 &   \textbf{5.60} &   \textbf{79.92} &   5.80 &            80.15 &   \textbf{8.00} &   \textbf{79.47} &            9.00 &            80.12 &    \textbf{8.00} &            87.10 &             9.80 &   \textbf{82.24} \\
q\_query\_3\_L60 & 74.14 &  \textbf{11.40} &           127.80 &  13.40 &  \textbf{127.49} &  \textbf{36.80} &  \textbf{152.33} &           48.60 &           183.17 &  \textbf{112.80} &  \textbf{216.68} &           149.40 &           217.17 \\
q\_query\_3\_l37 & 35.20 &  \textbf{12.00} &            57.62 &  12.60 &   \textbf{46.26} &  \textbf{34.60} &            79.65 &           38.80 &   \textbf{61.78} &  \textbf{104.20} &           131.99 &           110.20 &   \textbf{87.74} \\
q\_query\_3\_l38 & 37.63 &  \textbf{12.40} &            67.73 &  14.60 &   \textbf{61.57} &  \textbf{40.00} &            87.14 &           45.60 &   \textbf{76.93} &  \textbf{111.20} &           119.70 &           115.80 &   \textbf{86.77} \\
q\_query\_3\_l39 & 36.80 &  \textbf{13.00} &            44.54 &  15.40 &   \textbf{42.31} &           43.40 &            49.04 &  \textbf{42.00} &   \textbf{43.07} &           109.40 &            70.26 &  \textbf{108.00} &   \textbf{50.02} \\
q\_query\_3\_l40 & 35.92 &  \textbf{11.00} &            56.66 &  13.00 &   \textbf{53.56} &  \textbf{32.40} &            61.07 &           40.00 &   \textbf{58.97} &   \textbf{92.00} &            72.18 &            97.40 &   \textbf{65.03} \\
q\_query\_3\_l41 & 36.73 &  \textbf{10.00} &            45.01 &  12.00 &   \textbf{43.89} &  \textbf{28.20} &            45.74 &           30.00 &   \textbf{43.44} &   \textbf{76.80} &            53.82 &            79.60 &   \textbf{50.72} \\
q\_query\_3\_l42 & 38.22 &   \textbf{9.80} &   \textbf{51.54} &  10.80 &            55.23 &  \textbf{24.00} &            53.03 &           25.40 &   \textbf{52.62} &   \textbf{58.60} &            58.48 &            60.60 &   \textbf{53.35} \\
q\_query\_3\_l43 & 39.86 &   \textbf{9.00} &            54.20 &  10.20 &   \textbf{52.39} &  \textbf{22.00} &            53.91 &           22.60 &   \textbf{51.80} &   \textbf{52.60} &            66.23 &            53.40 &   \textbf{57.89} \\
rpoc\_xits\_17   & 43.87 &               - &                - &      - &                - &               - &                - &               - &                - &                - &                - &                - &                - \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rr|rr|rr|rr|rr|rr}
\toprule
{} & \multicolumn{4}{c|}{$t=2$} & \multicolumn{4}{c|}{$t=3$} & \multicolumn{4}{c}{$t=4$} \\
\midrule
{} & \multicolumn{2}{c|}{ipog} & \multicolumn{2}{c|}{bot} & \multicolumn{2}{c|}{ipog} & \multicolumn{2}{c|}{bot} & \multicolumn{2}{c|}{ipog} & \multicolumn{2}{c}{bot} \\
{} &  size & time &   size & time &   size & time &    size & time &    size & time &    size & time \\
\midrule
unconstr                                  &  \textbf{12.00} &    \textbf{2.06} &           16.60 &             2.07 &           30.20 &    \textbf{1.96} &  \textbf{29.00} &             2.16 &   \textbf{73.80} &    \textbf{1.41} &           78.20 &             8.20 \\
\midrule
AProVE09-01      &  \textbf{11.80} &   \textbf{47.73} &           16.40 &            49.51 &           29.80 &            48.88 &  \textbf{28.40} &   \textbf{46.12} &   \textbf{72.20} &   \textbf{57.81} &           72.40 &            58.27 \\
AProVE09-05      &   \textbf{8.60} &            23.65 &            8.80 &   \textbf{23.51} &  \textbf{11.80} &            22.81 &           13.20 &   \textbf{21.67} &   \textbf{17.00} &            30.22 &           20.00 &   \textbf{26.88} \\
AProVE09-07      &   \textbf{9.00} &   \textbf{23.29} &           10.00 &            25.93 &  \textbf{11.00} &   \textbf{22.29} &           16.00 &            23.97 &   \textbf{11.00} &   \textbf{28.11} &           17.40 &            28.21 \\
AProVE09-20      &  \textbf{14.20} &  \textbf{163.77} &           16.40 &           208.08 &  \textbf{56.60} &  \textbf{265.15} &           76.80 &           309.68 &  \textbf{205.20} &  \textbf{429.67} &          258.00 &           432.94 \\
AProVE09-21      &  \textbf{15.20} &           148.65 &           18.40 &  \textbf{143.86} &  \textbf{53.80} &  \textbf{343.46} &           69.20 &           372.25 &  \textbf{170.00} &           554.92 &          203.80 &  \textbf{507.65} \\
q\_query\_3\_L60 &  \textbf{17.00} &           101.05 &  \textbf{17.00} &  \textbf{100.31} &  \textbf{48.20} &           115.61 &           53.40 &  \textbf{102.99} &  \textbf{105.40} &           184.73 &          120.00 &  \textbf{129.68} \\
q\_query\_3\_l37 &  \textbf{11.40} &            61.28 &           12.60 &   \textbf{45.87} &  \textbf{33.40} &            86.93 &           38.20 &   \textbf{62.31} &   \textbf{97.00} &           135.67 &          115.60 &  \textbf{104.01} \\
q\_query\_3\_l38 &  \textbf{17.80} &            62.70 &           20.00 &   \textbf{60.44} &  \textbf{60.20} &            86.39 &           64.20 &   \textbf{68.42} &  \textbf{182.00} &           168.11 &          183.80 &   \textbf{93.89} \\
q\_query\_3\_l39 &  \textbf{12.60} &            51.04 &           16.40 &   \textbf{48.68} &  \textbf{36.60} &            60.14 &           47.60 &   \textbf{55.74} &  \textbf{108.00} &            79.48 &          124.60 &   \textbf{74.18} \\
q\_query\_3\_l40 &  \textbf{13.20} &            47.88 &           15.80 &   \textbf{47.32} &  \textbf{40.60} &            51.04 &           46.40 &   \textbf{48.72} &  \textbf{116.80} &            65.68 &          124.00 &   \textbf{63.38} \\
q\_query\_3\_l41 &  \textbf{10.40} &   \textbf{44.61} &           13.80 &            48.04 &           32.60 &   \textbf{46.16} &  \textbf{32.00} &            48.12 &   \textbf{70.40} &            59.55 &           72.20 &   \textbf{53.42} \\
q\_query\_3\_l42 &  \textbf{10.60} &            36.70 &           12.20 &   \textbf{36.50} &           28.00 &            37.88 &  \textbf{27.00} &   \textbf{34.36} &            73.20 &            48.55 &  \textbf{69.80} &   \textbf{41.51} \\
q\_query\_3\_l43 &   \textbf{9.60} &            46.24 &           11.80 &   \textbf{43.29} &  \textbf{23.80} &            47.08 &           24.80 &   \textbf{42.57} &   \textbf{61.00} &            60.07 &           61.80 &   \textbf{52.70} \\
rpoc\_xits\_17 &               - &                - &               - &                - &               - &                - &               - &                - &                - &                - &               - &                - \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rr|rr|rr|rr|rr|rr}
\toprule
{} & \multicolumn{4}{c|}{$t=2$} & \multicolumn{4}{c|}{$t=3$} & \multicolumn{4}{c}{$t=4$} \\
\midrule
{} & \multicolumn{2}{c|}{ipog} & \multicolumn{2}{c|}{bot} & \multicolumn{2}{c|}{ipog} & \multicolumn{2}{c|}{bot} & \multicolumn{2}{c|}{ipog} & \multicolumn{2}{c}{bot} \\
{} &  size & time &   size & time &   size & time &    size & time &    size & time &    size & time \\
\midrule
unconstr                                  &  \textbf{12.00} &    \textbf{2.06} &          16.60 &             2.07 &           30.20 &    \textbf{1.96} &  \textbf{29.00} &             2.16 &   \textbf{73.80} &    \textbf{1.41} &           78.20 &             8.20 \\
\midrule
AProVE09-08     &   \textbf{5.00} &   \textbf{23.38} &           5.40 &            23.64 &   \textbf{6.00} &   \textbf{23.93} &            8.00 &            24.52 &    \textbf{6.00} &            32.07 &            8.00 &   \textbf{25.42} \\
AProVE09-15     &  \textbf{14.20} &           150.26 &          16.80 &  \textbf{127.13} &  \textbf{51.20} &           325.89 &           56.80 &  \textbf{198.42} &  \textbf{147.20} &           879.23 &          165.20 &  \textbf{339.15} \\
AProVE09-20     &  \textbf{16.80} &   \textbf{99.77} &          19.40 &           103.42 &  \textbf{62.80} &  \textbf{125.89} &           72.20 &           128.04 &  \textbf{194.00} &           224.04 &          201.00 &  \textbf{188.70} \\
AProVE09-21     &  \textbf{18.40} &  \textbf{178.47} &          22.80 &           203.77 &  \textbf{63.20} &  \textbf{289.73} &           79.20 &           361.22 &  \textbf{173.00} &  \textbf{457.32} &          207.20 &           457.79 \\
UR-10      &            6.20 &   \textbf{77.69} &  \textbf{5.60} &            78.58 &  \textbf{10.00} &            80.66 &           11.40 &   \textbf{78.88} &   \textbf{12.00} &            86.53 &           13.80 &   \textbf{81.23} \\
q\_query\_3\_L60 &  \textbf{14.60} &           147.21 &          17.80 &  \textbf{145.04} &  \textbf{55.60} &  \textbf{216.32} &           73.40 &           227.58 &  \textbf{205.40} &           325.43 &          254.40 &  \textbf{304.16} \\
q\_query\_3\_l37 &  \textbf{12.60} &            59.58 &          15.60 &   \textbf{50.35} &  \textbf{42.20} &            98.76 &           59.00 &   \textbf{89.61} &  \textbf{135.20} &           205.23 &          173.80 &  \textbf{162.44} \\
q\_query\_3\_l38 &  \textbf{16.00} &            74.12 &          19.40 &   \textbf{73.57} &  \textbf{56.40} &           102.36 &           60.60 &   \textbf{96.30} &  \textbf{167.20} &           180.85 &          176.00 &  \textbf{132.03} \\
q\_query\_3\_l39 &  \textbf{14.80} &            46.70 &          20.60 &   \textbf{45.12} &           61.80 &            57.44 &  \textbf{58.80} &   \textbf{46.39} &  \textbf{153.80} &           116.77 &          155.00 &   \textbf{63.27} \\
q\_query\_3\_l40 &  \textbf{12.40} &            58.08 &          15.80 &   \textbf{57.17} &  \textbf{42.40} &   \textbf{67.91} &           51.60 &            68.41 &  \textbf{125.40} &           100.39 &          136.40 &   \textbf{81.36} \\
q\_query\_3\_l41 &  \textbf{10.80} &   \textbf{44.21} &          13.40 &            45.76 &  \textbf{31.60} &            46.83 &           34.40 &   \textbf{46.63} &   \textbf{84.20} &            61.62 &           86.80 &   \textbf{59.35} \\
q\_query\_3\_l42 &  \textbf{10.80} &   \textbf{53.87} &          12.20 &            56.83 &  \textbf{28.60} &   \textbf{54.59} &           30.40 &            58.83 &            75.60 &            70.17 &  \textbf{74.40} &   \textbf{63.95} \\
q\_query\_3\_l43 &  \textbf{10.00} &   \textbf{55.45} &          11.60 &            56.53 &  \textbf{24.00} &            58.05 &           25.40 &   \textbf{57.17} &   \textbf{56.20} &           102.14 &           57.00 &   \textbf{66.09} \\
rpoc\_xits\_17 &               - &                - &              - &                - &               - &                - &               - &                - &                - &                - &               - &                - \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rr|rr|rr|rr|rr|rr}
\toprule
{} & \multicolumn{4}{c|}{$t=2$} & \multicolumn{4}{c|}{$t=3$} & \multicolumn{4}{c}{$t=4$} \\
\midrule
{} & \multicolumn{2}{c|}{ipog} & \multicolumn{2}{c|}{bot} & \multicolumn{2}{c|}{ipog} & \multicolumn{2}{c|}{bot} & \multicolumn{2}{c|}{ipog} & \multicolumn{2}{c}{bot} \\
{} &  size & time &   size & time &   size & time &    size & time &    size & time &    size & time \\
\midrule
unconstr                                  &  \textbf{14.00} &             2.14 &           22.80 &   \textbf{2.05} &            39.40 &    \textbf{1.92} &   \textbf{38.80} &             4.99 &  \textbf{101.00} &    \textbf{1.87} &           107.80 &            156.74 \\
\midrule
AProVE09-01      &  \textbf{13.80} &            50.14 &           22.80 &  \textbf{49.20} &            38.60 &            61.01 &   \textbf{37.60} &   \textbf{51.89} &   \textbf{98.40} &   \textbf{92.27} &            99.40 &            210.19 \\
AProVE09-05      &  \textbf{14.80} &   \textbf{24.90} &           16.20 &           25.69 &   \textbf{34.20} &   \textbf{29.91} &            38.40 &            31.05 &   \textbf{55.80} &  \textbf{172.02} &            62.00 &            191.55 \\
AProVE09-07      &  \textbf{12.00} &   \textbf{22.19} &           14.20 &           24.73 &   \textbf{19.60} &            29.70 &            25.20 &   \textbf{28.42} &   \textbf{24.20} &           152.07 &            31.80 &   \textbf{106.58} \\
AProVE09-20      &  \textbf{30.60} &  \textbf{163.00} &           34.00 &          185.96 &  \textbf{154.40} &           386.53 &           162.40 &  \textbf{281.93} &           677.80 &          4592.67 &  \textbf{642.80} &  \textbf{1128.42} \\
AProVE09-21      &  \textbf{34.60} &  \textbf{255.08} &           44.00 &          319.28 &  \textbf{165.40} &           705.55 &           195.40 &  \textbf{559.11} &  \textbf{656.00} &          5556.74 &           685.00 &  \textbf{1369.14} \\
q\_query\_3\_L60 &  \textbf{34.80} &  \textbf{114.42} &           39.00 &          132.11 &  \textbf{139.00} &           265.86 &           155.00 &  \textbf{180.37} &  \textbf{419.80} &          3269.44 &           439.80 &   \textbf{818.92} \\
q\_query\_3\_l37 &  \textbf{19.60} &   \textbf{81.67} &           24.80 &           96.26 &   \textbf{82.00} &  \textbf{196.46} &           112.40 &           249.26 &  \textbf{347.00} &           840.04 &           414.40 &   \textbf{796.58} \\
q\_query\_3\_l38 &  \textbf{33.40} &   \textbf{89.12} &           39.20 &           90.72 &           154.80 &           228.72 &  \textbf{151.40} &  \textbf{123.16} &           617.80 &          2217.57 &  \textbf{520.40} &   \textbf{721.75} \\
q\_query\_3\_l39 &  \textbf{23.20} &            60.60 &           30.60 &  \textbf{59.61} &   \textbf{94.60} &           126.78 &            98.80 &   \textbf{79.40} &           341.60 &           836.96 &  \textbf{333.60} &   \textbf{586.34} \\
q\_query\_3\_l40 &  \textbf{25.40} &            51.28 &           27.20 &  \textbf{47.89} &           118.60 &           123.64 &   \textbf{98.20} &   \textbf{60.45} &           342.40 &           829.28 &  \textbf{290.00} &   \textbf{422.78} \\
q\_query\_3\_l41 &  \textbf{14.20} &   \textbf{48.91} &           17.40 &           51.62 &   \textbf{53.20} &            65.80 &            53.40 &   \textbf{59.73} &           153.00 &  \textbf{209.16} &  \textbf{149.40} &            392.11 \\
q\_query\_3\_l42 &           15.80 &            39.23 &  \textbf{14.60} &  \textbf{35.48} &            59.60 &            56.79 &   \textbf{48.40} &   \textbf{37.76} &           188.80 &           241.12 &  \textbf{155.00} &   \textbf{151.92} \\
q\_query\_3\_l43 &  \textbf{12.40} &            47.32 &           12.60 &  \textbf{43.49} &            41.80 &            64.09 &   \textbf{35.20} &   \textbf{48.93} &           107.20 &           160.73 &   \textbf{97.00} &   \textbf{141.23} \\
rpoc\_xits\_17 &               - &                - &               - &               - &                - &                - &                - &                - &                - &                - &                - &                 - \\
\bottomrule
\end{tabular}
}
\caption{Average test suite size and runtime for the instances with 50 parameters and 5000 conflicts}
\label{tab:50p-5k}
\bigskip
\resizebox{\textwidth}{!}{
\begin{tabular}{l|rr|rr|rr|rr|rr|rr}
\toprule
{} & \multicolumn{4}{c|}{$t=2$} & \multicolumn{4}{c|}{$t=3$} & \multicolumn{4}{c}{$t=4$} \\
\midrule
{} & \multicolumn{2}{c|}{ipog} & \multicolumn{2}{c|}{bot} & \multicolumn{2}{c|}{ipog} & \multicolumn{2}{c|}{bot} & \multicolumn{2}{c|}{ipog} & \multicolumn{2}{c}{bot} \\
{} &  size & time &   size & time &   size & time &    size & time &    size & time &    size & time \\
\midrule
unconstr                                  &  \textbf{14.00} &             2.14 &          22.80 &    \textbf{2.05} &            39.40 &    \textbf{1.92} &   \textbf{38.80} &             4.99 &   \textbf{101.00} &    \textbf{1.87} &           107.80 &            156.74 \\
\midrule
AProVE09-08     &   \textbf{6.00} &   \textbf{25.01} &  \textbf{6.00} &            25.92 &    \textbf{8.00} &            28.71 &             9.40 &   \textbf{25.66} &     \textbf{8.00} &           145.87 &             9.40 &    \textbf{80.84} \\
AProVE09-15     &  \textbf{36.40} &           347.93 &          43.60 &  \textbf{235.99} &  \textbf{181.20} &          1746.70 &           202.00 &  \textbf{760.56} &   \textbf{709.75} &         20900.35 &           742.00 &  \textbf{2452.07} \\
AProVE09-20     &  \textbf{31.40} &  \textbf{128.28} &          42.60 &           163.22 &  \textbf{164.60} &           355.35 &           177.60 &  \textbf{225.90} &            658.20 &          4026.96 &  \textbf{641.80} &  \textbf{1237.86} \\
AProVE09-21     &  \textbf{37.60} &  \textbf{274.70} &          41.40 &           321.27 &  \textbf{165.40} &           819.80 &           195.00 &  \textbf{733.68} &   \textbf{661.80} &          6802.09 &           712.60 &  \textbf{2176.96} \\
UR-10      &   \textbf{7.00} &   \textbf{80.96} &           7.40 &            83.76 &   \textbf{13.60} &            86.37 &            16.00 &   \textbf{86.33} &             28.60 &  \textbf{155.03} &   \textbf{27.80} &            169.56 \\
q\_query\_3\_L60 &  \textbf{31.40} &  \textbf{195.22} &          40.60 &           204.40 &  \textbf{197.00} &  \textbf{445.39} &           221.60 &           454.48 &  \textbf{1007.60} &          7297.92 &          1102.00 &  \textbf{2003.88} \\
q\_query\_3\_l37 &  \textbf{27.00} &  \textbf{149.79} &          32.60 &           158.68 &  \textbf{125.40} &           363.51 &           151.00 &  \textbf{324.61} &            576.20 &          4422.89 &  \textbf{556.80} &  \textbf{1132.07} \\
q\_query\_3\_l38 &  \textbf{30.60} &  \textbf{117.39} &          37.40 &           120.17 &           150.40 &           281.65 &  \textbf{142.80} &  \textbf{172.27} &            539.60 &          2632.02 &  \textbf{484.40} &   \textbf{853.64} \\
q\_query\_3\_l39 &  \textbf{26.80} &            54.74 &          31.00 &   \textbf{50.86} &           113.40 &           123.71 &  \textbf{103.40} &   \textbf{64.45} &            397.60 &           898.26 &  \textbf{354.80} &   \textbf{419.85} \\
q\_query\_3\_l40 &  \textbf{23.20} &   \textbf{76.41} &          31.80 &            78.13 &   \textbf{98.60} &           119.74 &           111.40 &  \textbf{103.81} &            369.80 &           626.11 &  \textbf{345.00} &   \textbf{621.69} \\
q\_query\_3\_l41 &  \textbf{12.80} &            48.79 &          15.20 &   \textbf{48.40} &   \textbf{43.00} &            61.19 &            47.40 &   \textbf{54.63} &            130.00 &  \textbf{208.34} &  \textbf{129.20} &            379.10 \\
q\_query\_3\_l42 &  \textbf{14.60} &   \textbf{55.88} &          15.20 &            57.39 &   \textbf{48.60} &            75.24 &            50.80 &   \textbf{66.86} &            158.80 &           338.83 &  \textbf{150.20} &   \textbf{269.62} \\
q\_query\_3\_l43 &  \textbf{12.40} &            60.97 &          14.60 &   \textbf{57.19} &   \textbf{31.60} &            78.98 &            33.40 &   \textbf{64.32} &    \textbf{86.80} &           505.88 &   \textbf{86.80} &   \textbf{320.70} \\
rpoc\_xits\_17 &               - &                - &              - &                - &                - &                - &                - &                - &                 - &                - &                - &                 - \\
\bottomrule
\end{tabular}
}
\caption{Average test suite size and runtime for the instances with 50 parameters and 10000 conflicts}
\label{tab:50p-10k}
\end{table*}

\begin{table*}
\centering
\resizebox{\textwidth}{!}{
\begin{tabular}{l|rr|rr|rr|rr|rr|rr}
\toprule
{} & \multicolumn{4}{c|}{$t=2$} & \multicolumn{4}{c|}{$t=3$} & \multicolumn{4}{c}{$t=4$} \\
\midrule
{} & \multicolumn{2}{c|}{ipog} & \multicolumn{2}{c|}{bot} & \multicolumn{2}{c|}{ipog} & \multicolumn{2}{c|}{bot} & \multicolumn{2}{c|}{ipog} & \multicolumn{2}{c}{pbot1G} \\
{} &  size & time &   size & time &   size & time &    size & time &    size & time &    size & time \\
\midrule
unconstr                                 &  \textbf{16.00} &    \textbf{2.43} &           32.00 &             2.58 &   \textbf{48.40} &   \textbf{2.37} &            49.40 &             33.32 &  \textbf{131.60} &   \textbf{17.02} &            146.00 &            430.86 \\
\midrule
AProVE09-01     &  \textbf{16.00} &            61.29 &           26.60 &   \textbf{54.45} &            47.40 &  \textbf{89.57} &   \textbf{46.80} &             91.63 &  \textbf{129.00} &  \textbf{280.06} &            134.60 &            564.85 \\
AProVE09-05     &  \textbf{27.40} &   \textbf{31.82} &           28.80 &            32.47 &   \textbf{71.60} &          119.94 &            77.80 &    \textbf{89.96} &  \textbf{117.80} &          2897.94 &            134.00 &  \textbf{1204.98} \\
AProVE09-07     &  \textbf{19.80} &   \textbf{24.43} &           22.00 &            25.12 &   \textbf{43.40} &           65.01 &            50.40 &    \textbf{55.23} &   \textbf{60.80} &          2579.34 &             70.40 &  \textbf{1166.53} \\
AProVE09-20     &  \textbf{54.80} &  \textbf{212.28} &           64.20 &           219.54 &           396.40 &         3585.23 &  \textbf{370.40} &   \textbf{726.71} &                - &                - &  \textbf{2141.80} &  \textbf{7813.83} \\
AProVE09-21     &  \textbf{69.40} &  \textbf{485.18} &           90.40 &           503.85 &  \textbf{488.20} &         4264.42 &           517.40 &  \textbf{1279.93} &                - &                - &  \textbf{2469.00} &  \textbf{7469.50} \\
q\_query\_3\_L60 &  \textbf{54.20} &           144.45 &           59.60 &  \textbf{136.81} &  \textbf{252.60} &          934.89 &           260.00 &   \textbf{341.01} &           869.33 &         20401.73 &   \textbf{868.40} &  \textbf{2575.06} \\
q\_query\_3\_l37 &  \textbf{44.60} &  \textbf{152.31} &           61.00 &           215.31 &  \textbf{298.00} &         1053.22 &           332.40 &   \textbf{590.09} &                - &                - &  \textbf{1498.80} &  \textbf{4285.47} \\
q\_query\_3\_l38 &  \textbf{51.20} &           115.94 &           61.40 &  \textbf{110.73} &           284.80 &          828.87 &  \textbf{282.40} &   \textbf{288.84} &                - &                - &  \textbf{1170.80} &  \textbf{2746.22} \\
q\_query\_3\_l39 &  \textbf{36.40} &            83.12 &           45.20 &   \textbf{73.70} &           187.20 &          449.97 &  \textbf{178.20} &   \textbf{205.78} &           864.80 &         11177.74 &   \textbf{725.00} &  \textbf{2102.63} \\
q\_query\_3\_l40 &  \textbf{35.80} &            70.37 &           40.20 &   \textbf{56.09} &           173.00 &          385.07 &  \textbf{161.80} &   \textbf{171.60} &           681.00 &         10356.66 &   \textbf{594.20} &  \textbf{1963.79} \\
q\_query\_3\_l41 &  \textbf{22.40} &            59.22 &           26.00 &   \textbf{55.49} &           107.80 &          209.21 &   \textbf{98.20} &   \textbf{140.67} &           398.80 &          4628.41 &   \textbf{352.00} &  \textbf{1197.18} \\
q\_query\_3\_l42 &           21.60 &            48.12 &  \textbf{20.00} &   \textbf{37.90} &           104.00 &          180.05 &   \textbf{82.00} &    \textbf{86.43} &           442.80 &          4111.17 &   \textbf{305.20} &  \textbf{1026.65} \\
q\_query\_3\_l43 &  \textbf{19.60} &            53.85 &           20.60 &   \textbf{46.98} &            99.80 &          179.22 &   \textbf{70.80} &    \textbf{82.82} &           282.60 &          5751.55 &   \textbf{235.60} &  \textbf{1082.21} \\
rpoc\_xits\_17 &               - &                - &               - &                - &                - &               - &                - &                 - &                - &                - &                 - &                 - \\
\bottomrule
\end{tabular}
}
\caption{Average test suite size and runtime for the instances with 100 parameters and 5000 conflicts}
\label{tab:100p-5k}
\bigskip
\resizebox{\textwidth}{!}{
\begin{tabular}{l|rr|rr|rr|rr|rr|rr}
\toprule
{} & \multicolumn{4}{c|}{$t=2$} & \multicolumn{4}{c|}{$t=3$} & \multicolumn{4}{c}{$t=4$} \\
\midrule
{} & \multicolumn{2}{c|}{ipog} & \multicolumn{2}{c|}{bot} & \multicolumn{2}{c|}{ipog} & \multicolumn{2}{c|}{bot} & \multicolumn{2}{c|}{ipog} & \multicolumn{2}{c}{pbot1G} \\
{} &  size & time &   size & time &   size & time &    size & time &    size & time &    size & time \\
\midrule
unconstr                                 &  \textbf{16.00} &    \textbf{2.43} &           32.00 &             2.58 &   \textbf{48.40} &  \textbf{2.37} &            49.40 &             33.32 &  \textbf{131.60} &  \textbf{17.02} &            146.00 &             430.86 \\
\midrule
AProVE09-08    &   \textbf{7.00} &   \textbf{24.26} &            7.20 &            27.60 &    \textbf{8.00} &          51.17 &            10.00 &    \textbf{49.14} &    \textbf{8.00} &         1583.95 &             10.80 &    \textbf{968.71} \\
AProVE09-15    &  \textbf{78.20} &           845.51 &           91.00 &  \textbf{538.64} &  \textbf{540.80} &       16280.83 &           595.80 &  \textbf{3076.52} &                - &               - &  \textbf{2992.00} &  \textbf{21327.25} \\
AProVE09-20    &  \textbf{56.40} &           187.74 &           63.20 &  \textbf{168.65} &           390.20 &        2627.94 &  \textbf{372.20} &   \textbf{514.98} &                - &               - &  \textbf{1907.40} &   \textbf{5553.26} \\
AProVE09-21    &  \textbf{78.20} &  \textbf{410.39} &           93.80 &           571.26 &  \textbf{459.00} &        4887.11 &           491.20 &  \textbf{1350.52} &                - &               - &  \textbf{2130.20} &   \textbf{7857.80} \\
UR-10     &  \textbf{10.20} &            86.42 &           11.00 &   \textbf{82.24} &   \textbf{24.20} &         114.76 &            24.60 &   \textbf{101.83} &            63.20 &         1398.16 &    \textbf{60.20} &    \textbf{996.12} \\
q\_query\_3\_L60 &  \textbf{60.20} &  \textbf{234.41} &           72.20 &           330.87 &  \textbf{529.40} &        4663.78 &           578.40 &  \textbf{1094.74} &                - &               - &  \textbf{3575.00} &  \textbf{10538.59} \\
q\_query\_3\_l37 &  \textbf{71.40} &  \textbf{227.96} &           85.60 &           278.80 &  \textbf{472.40} &        3937.79 &           509.20 &   \textbf{728.28} &                - &               - &  \textbf{2438.00} &   \textbf{6086.88} \\
q\_query\_3\_l38 &  \textbf{52.40} &  \textbf{155.44} &           66.40 &           172.51 &           312.60 &        1191.88 &  \textbf{299.40} &   \textbf{426.56} &                - &               - &  \textbf{1215.00} &   \textbf{3468.13} \\
q\_query\_3\_l39 &  \textbf{45.60} &            82.92 &           54.00 &   \textbf{64.89} &           259.80 &         953.48 &  \textbf{233.00} &   \textbf{207.16} &                - &               - &   \textbf{941.60} &   \textbf{1923.11} \\
q\_query\_3\_l40 &  \textbf{39.00} &            95.45 &           49.40 &   \textbf{84.20} &  \textbf{198.80} &         492.29 &           199.60 &   \textbf{238.15} &           889.50 &        12557.12 &   \textbf{757.40} &   \textbf{2368.55} \\
q\_query\_3\_l41 &           22.60 &            57.07 &  \textbf{21.80} &   \textbf{50.05} &            98.00 &         217.92 &   \textbf{88.60} &   \textbf{131.48} &           345.60 &         5621.04 &   \textbf{311.60} &   \textbf{1272.20} \\
q\_query\_3\_l42 &  \textbf{22.80} &            67.64 &           23.40 &   \textbf{63.96} &            98.40 &         244.07 &   \textbf{92.20} &   \textbf{134.25} &           386.00 &         6125.09 &   \textbf{317.40} &   \textbf{1400.84} \\
q\_query\_3\_l43 &  \textbf{15.00} &            72.06 &           15.60 &   \textbf{56.85} &            55.20 &         247.21 &   \textbf{50.00} &   \textbf{111.88} &           177.40 &         7731.68 &   \textbf{157.80} &    \textbf{997.50} \\
rpoc\_xits\_17 &               - &                - &               - &                - &                - &              - &                - &                 - &                - &               - &                 - &                  - \\
\bottomrule
\end{tabular}
